Polynomial-Division-Based Algorithms for Computing Linear Recurrence Relations

Sparse polynomial interpolation, sparse linear system solving or modular rational reconstruction are fundamental problems in Computer Algebra. They come down to computing linear recurrence relations of a sequence with the Berlekamp-Massey algorithm. Likewise, sparse multivariate polynomial interpolation and multidimensional cyclic code decoding require guessing linear recurrence relations of a multivariate sequence.Several algorithms solve this problem. The so-called Berlekamp-Massey-Sakata algorithm (1988) uses polynomial additions and shifts by a monomial. The Scalar-FGLM algorithm (2015) relies on linear algebra operations on a multi-Hankel matrix, a multivariate generalization of a Hankel matrix. The Artinian Gorenstein border basis algorithm (2017) uses a Gram-Schmidt process.We propose a new algorithm for computing the Gr{\"o}bner basis of the ideal of relations of a sequence based solely on multivariate polynomial arithmetic. This algorithm allows us to both revisit the Berlekamp-Massey-Sakata algorithm through the use of polynomial divisions and to completely revise the Scalar-FGLM algorithm without linear algebra operations.A key observation in the design of this algorithm is to work on the mirror of the truncated generating series allowing us to use polynomial arithmetic modulo a monomial ideal. It appears to have some similarities with Pad{\'e} approximants of this mirror polynomial.As an addition from the paper published at the ISSAC conferance, we give an adaptive variant of this algorithm taking into account the shape of the final Gr{\"o}bner basis gradually as it is discovered. The main advantage of this algorithm is that its complexity in terms of operations and sequence queries only depends on the output Gr{\"o}bner basis.All these algorithms have been implemented in Maple and we report on our comparisons.

==> 6-bench.tex <==
In this section, we report on the number of counted arithmetic
operations performed by
the different algorithms for computing the \gb of the ideal of
relations of some table families. They are counted using naive
multiplications. To do so, we have a counter that is
incremented by $1$ each time a product in the base field is
performed. For advanced functions that were not recoded, we use a
formula. For instance, after a call to
$\NormalForm(F_m,[F_1,\ldots,F_r])$, assuming the
associated quotients are $Q_1,\ldots,Q_r$, then we use the following
formula to increment the counter
\[
  \Card{\supp Q_1}\Card{\supp F_1}+\cdots+\Card{\supp Q_r}\Card{\supp F_r}.
\]

Our implementation is available at
\url{https://www-polsys.lip6.fr/~berthomieu/Guessing.mpl}.

For the \sFGLM algorithm, this corresponds to the
number of multiplications in the Gaussian elimination step to determine
the staircase and the number of multiplications to solve the
triangular systems, for each polynomial in the output \gb, to compute
its coefficients.

For the \BMS algorithm, this corresponds to the
number of multiplications for testing each relation at a monomial and
then updating the set of relations by correcting some of them or
building new ones.

For the \AGbb algorithm, this corresponds to the number of
multiplications for computing the modified Gram-Schmidt
orthogonalization process and the evaluation of polynomials on the
table.

For the \divalgo algorithm, this corresponds to the number of
multiplications to obtain the partial quotients in the normal forms
computations and the polynomials $R_m$'s.

Three families in dimension $2$
(Figure~\ref{fig:basicop2D})
and dimension $3$ (Figure~\ref{fig:basicop3D}) are tested. For each of
them we use the
$\DRL(z\prec y\prec x)$ ordering and denote by $S$ the staircase and
$\LM(\cG)$ the set of the leading monomials of the \gb of relations.
\begin{description}
\item[Rectangle tables:]
  $\LM(\cG)=\big\{y^{\floor{\sfrac{d}{2}}},x^d\big\}$ in dimension $2$ and
  $\LM(\cG)=\big\{z^{\ceil{\sfrac{d}{3}}},y^{\floor{\sfrac{d}{2}}},x^d\big\}$
  dimension $3$. This case is the best for the size of
  the \gb compared to the size of the staircase.
\item[\textsc{L}-shape tables:] $\LM(\cG)=\big\{x\,y,y^d,x^d\big\}$ in dimension $2$ and
  $\LM(\cG)=\big\{y\,z,x\,z,x\,y,z^d,y^d,x^d\big\}$ in dimension
  $3$. This case is the worst for the number of table
  queries compared to the sizes of the staircase
  and the \gb.
\item[Simplex tables:] 
  $\LM(\cG)=\big\{y^d,x\,y^{d-1},\ldots,x^d\big\}$ in dimension
  $2$ and
  $\LM(\cG)=\big\{z^d,y\,z^{d-1},x\,z^{d-1},\ldots,y^d,\allowbreak
  x\,y^{d-1},\ldots,x^d\big\}$
  in dimension $3$, \ie all the monomials of degree $d$. This
  case is the best for the number of table queries and the worst for the size of
  the \gb, both compared to the size of the staircase.
\end{description}

Let $a=\max(S\cup\LM(\cG))$. Generically, a relation $C_m$
fails when shifted by $m$. From~\cite[Prop.~10]{Bras-Amoros2006}, we
know that the \BMS algorithm recover all the relations when called
up to monomial 
$\max(S)\,\max(S\cup\LM(\cG))$. Yet, if $\max(\LM(\cG))\succ\max(S)$,
then for $g\in\LM(\cG)$, the relation $C_g$ is not necessarily shifted
by $g$, so we called it with $a^2$. So was the \AGbb algorithm.
The \sFGLM algorithm
was called on $U=T=\cT[a]$. The \divalgo algorithm was called on
$U=\{1\},T=\cT[a^2]$ and $U=T=\cT[a]$ and we report the lower number
of operations.

\begin{figure*}[htbp!]
  \centering
  \pgfplotsset{
    small,
    width=12cm,
    height=8cm,
    legend cell align=left,
    legend columns=4,
    legend style={at={(-0.05,0.94)},anchor=south
      west,font=\scriptsize,
    }
  }
  \begin{tikzpicture}[baseline]
    \begin{axis}[
      ymode=log,
      xlabel={$d$},
      xlabel style={at={(0.95,0.1)}},
      xmin=4.8,xmax=30.2,
      ymin=15,ymax=2200,
      xtick={5,10,15,20,25,30},
      ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,2,3,4,5,6,7,8,9,
        10,20,30,40,50,60,70,80,90,100,200,300,400,500,600,700,800,900,
        1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,20000},
      yticklabels={},
      extra y ticks={0.1,0.5,1,5,10,50,100,500,1000,5000,10000},
      extra y tick labels={0.1,0.5,1,5,10,50,100,500,1000,5000,10000},
      ylabel={\#\,Arithm. Op/(\#\,S)$^2$},
      ylabel style={at={(0.08,0.75)}},
      ]
      \addlegendimage{empty legend}
      \addlegendentry{}
      \addlegendimage{legend image with text=Rectangle}
      \addlegendentry{}
      \addlegendimage{legend image with text=\textsc{L} shape}
      \addlegendentry{}
      \addlegendimage{legend image with text=Simplex}
      \addlegendentry{}

      \addlegendimage{empty legend}
      \addlegendentry{\sFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=5,mark repeat=6,dashed,red] plot coordinates {
        (5,2850/10^2) (6,13789/18^2) (7,27307/21^2) (8,85407/32^2) 
        (9,142937/36^2) (10,348250/50^2) (11,525580/55^2) (12,1090262/72^2) 
        (13,1535195/78^2) (14,2847334/98^2) (15,3815490/105^2) (16,6517514/128^2) 
        (17,8415422/136^2) (18,13497087/162^2) (19,16932567/171^2) (20,25838525/200^2) 
        (21,31678360/210^2) (22,46430307/242^2) (23,55865205/253^2) (24,79198609/288^2) 
        (25,93815455/300^2) (26,129330864/338^2) (27,151192262/351^2)
        (28,203521192/392^2) 
        (29,235252297/406^2) (30,310237700/450^2) 
      };
      \addlegendentry{}% Rec, \sFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=3,mark repeat=6,dashed,blue] plot coordinates {
        (5,3329/9^2) (6,7623/11^2) (7,15885/13^2) (8,30675/15^2) 
        (9,55638/17^2) (10,95774/19^2) (11,157738/21^2) (12,250170/23^2) 
        (13,384055/25^2) (14,573113/27^2) (15,834219/29^2) (16,1187853/31^2) 
        (17,1658580/33^2) (18,2275560/35^2) (19,3073088/37^2) (20,4091164/39^2) 
        (21,5376093/41^2) (22,6981115/43^2) (23,8967065/45^2) (24,11403063/47^2) 
        (25,14367234/49^2) (26,17947458/51^2) (27,22242150/53^2) (28,27361070/55^2) 
        (29,33426163/57^2) (30,40572429/59^2) 
      };
      \addlegendentry{}% Lshape, \sFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=1,mark repeat=6,dashed,green] plot coordinates {
        (5,5480/15^2) (6,12957/21^2) (7,27230/28^2) (8,52374/36^2) 
        (9,94005/45^2) (10,159610/55^2) (11,258907/66^2) (12,404235/78^2) 
        (13,610974/91^2) (14,897995/105^2) (15,1288140/120^2) (16,1808732/136^2) 
        (17,2492115/153^2) (18,3376224/171^2) (19,4505185/190^2) (20,5929945/210^2) 
        (21,7708932/231^2) (22,9908745/253^2) (23,12604874/276^2) (24,15882450/300^2) 
        (25,19837025/325^2) (26,24575382/351^2) (27,30216375/378^2) (28,36891799/406^2) 
        (29,44747290/435^2) (30,53943255/465^2)      
      };
      \addlegendentry{}% Simplex, \sFGLM}

      \addlegendimage{empty legend}
      \addlegendentry{\BMS}
      \addplot[thick,every mark/.append style={solid,rotate=180},
      mark=triangle*,mark phase=5,mark repeat=6,dotted,red] plot coordinates {
        (5,5148/10^2) (6,18677/18^2) (7,27720/21^2) (8,69808/32^2) 
        (9,94593/36^2) (10,198745/50^2) (11,254459/55^2) (12,473240/72^2) 
        (13,582804/78^2) (14,992697/98^2) (15,1188426/105^2) (16,1894408/128^2) 
        (17,2219615/136^2) (18,3359849/162^2) (19,3870240/171^2) (20,5620354/200^2) 
        (21,6386462/210^2) (22,8964369/242^2) (23,10071840/253^2) (24,13742132/288^2) 
        (25,15294831/300^2) (26,20373282/338^2) (27,22493216/351^2) (28,29352546/392^2) 
        (29,32184023/406^2) (30,41255234/450^2) 
      };
      \addlegendentry{}% Rec, \BMS}
      \addplot[thick,every mark/.append style={solid,rotate=180},
      mark=triangle*,mark phase=3,mark repeat=6,dotted,blue] plot coordinates {
        (5,6630/9^2) (6,10844/11^2) (7,16540/13^2) (8,23942/15^2) 
        (9,33274/17^2) (10,44760/19^2) (11,58624/21^2) (12,75090/23^2) 
        (13,94382/25^2) (14,116724/27^2) (15,142340/29^2) (16,171454/31^2) 
        (17,204290/33^2) (18,241072/35^2) (19,282024/37^2) (20,327370/39^2) 
        (21,377334/41^2) (22,432140/43^2) (23,492012/45^2) (24,557174/47^2) 
        (25,627850/49^2) (26,704264/51^2) (27,786640/53^2) (28,875202/55^2) 
        (29,970174/57^2) (30,1071780/59^2) 
      };
      \addlegendentry{}% Lshape, \BMS}
      \addplot[thick,every mark/.append style={solid,rotate=180},
      mark=triangle*,mark phase=1,mark repeat=6,dotted,green] plot coordinates {
        (5,15323/15^2) (6,31823/21^2) (7,60325/28^2) (8,106402/36^2) 
        (9,177215/45^2) (10,281695/55^2) (11,430671/66^2) (12,637120/78^2) 
        (13,916343/91^2) (14,1286155/105^2) (15,1767041/120^2) (16,2382458/136^2) 
        (17,3158859/153^2) (18,4126035/171^2) (19,5317216/190^2) (20,6769342/210^2) 
        (21,8523177/231^2) (22,10623524/253^2) (23,13119506/276^2) (24,16064408/300^2) 
        (25,19516475/325^2) (26,23538737/351^2) (27,28198971/378^2) (28,33570439/406^2) 
        (29,39731608/435^2) (30,46766425/465^2) 
      };
      \addlegendentry{}% Simplex, \BMS}

      \addlegendimage{empty legend}
      \addlegendentry{\AGbb}
      \addplot[thick,every mark/.append style={solid},
      mark=*, mark phase=5,mark repeat=6,densely dotted,red] plot coordinates {
        (5,1126/10^2) (6,3938/18^2) (7,6452/21^2) (8,17536/32^2) 
        (9,26040/36^2) (10,60216/50^2) (11,83645/55^2) (12,171103/72^2) 
        (13,226350/78^2) (14,421075/98^2) (15,536819/105^2) (16,926930/128^2) 
        (17,1148231/136^2) (18,1868124/162^2) (19,2261778/171^2) (20,3507384/200^2) 
        (21,4168034/210^2) (22,6210112/242^2) (23,7266974/253^2) (24,10477022/288^2) 
        (25,12101830/300^2) (26,16956515/338^2) (27,19371978/351^2) (28,26481149/392^2) 
        (29,29968940/406^2) (30,40105002/450^2) 
      };
      \addlegendentry{}% Rec, \AGbb}
      \addplot[thick,every mark/.append style={solid},
      mark=*, mark phase=3,mark repeat=6,densely dotted,blue] plot coordinates {
        (5,1499/9^2) (6,2696/11^2) (7,4446/13^2) (8,6882/15^2) 
        (9,10149/17^2) (10,14404/19^2) (11,19816/21^2) (12,26566/23^2) 
        (13,34847/25^2) (14,44864/27^2) (15,56834/29^2) (16,70986/31^2) 
        (17,87561/33^2) (18,106812/35^2) (19,129004/37^2) (20,154414/39^2) 
        (21,183331/41^2) (22,216056/43^2) (23,252902/45^2) (24,294193/47^2) 
        (25,340269/49^2) (26,391475/51^2) (27,448176/53^2) (28,510741/55^2) 
        (29,579559/57^2) (30,655024/59^2) 
      };
      \addlegendentry{}% Lshape, \AGbb}
      \addplot[thick,every mark/.append style={solid},
      mark=*, mark phase=1,mark repeat=6,densely dotted,green] plot coordinates {
        (5,2273/15^2) (6,5454/21^2) (7,12012/28^2) (8,23534/36^2) 
        (9,43960/45^2) (10,77477/55^2) (11,130088/66^2) (12,209639/78^2) 
        (13,325838/91^2) (14,491146/105^2) (15,720420/120^2) (16,1036051/136^2) 
        (17,1461141/153^2) (18,2013399/171^2) (19,2741189/190^2) (20,3663086/210^2) 
        (21,4846435/231^2) (22,6313124/253^2) (23,8155865/276^2) (24,10398550/300^2) 
        (25,13166427/325^2) (26,16483793/351^2) (27,20514716/378^2) (28,25281752/406^2) 
        (29,30999775/435^2) (30,37684447/465^2) 
      };
      \addlegendentry{}% Simplex, \AGbb}

      \addlegendimage{empty legend}
      \addlegendentry{\divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=5,mark repeat=6,red] plot coordinates {
        (5,1942/10^2) (6,5869/18^2) (7,8251/21^2) (8,19181/32^2) 
        (9,25071/36^2) (10,49382/50^2) (11,61541/55^2) (12,108492/72^2) 
        (13,130770/78^2) (14,212964/98^2) (15,250465/105^2) (16,384335/128^2) 
        (17,443581/136^2) (18,649879/162^2) (19,738979/171^2) (20,1043251/200^2) 
        (21,1172057/210^2) (22,1605130/242^2) (23,1785421/253^2) (24,2383893/288^2) 
        (25,2629514/300^2) (26,3436233/338^2) (27,3763273/351^2) (28,4827838/392^2) 
        (29,5254802/406^2) (30,6633996/450^2) 
      };
      \addlegendentry{}% Rec, \divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=3,mark repeat=6,blue] plot coordinates {
        (5,2624/9^2) (6,3913/11^2) (7,5550/13^2) (8,7575/15^2) 
        (9,10028/17^2) (10,12949/19^2) (11,16378/21^2) (12,20355/23^2) 
        (13,24920/25^2) (14,30113/27^2) (15,35974/29^2) (16,42543/31^2) 
        (17,49860/33^2) (18,57963/35^2) (19,66898/37^2) (20,76699/39^2) 
        (21,87408/41^2) (22,99065/43^2) (23,111710/45^2) (24,125383/47^2) 
        (25,140124/49^2) (26,155973/51^2) (27,172970/53^2) (28,191155/55^2) 
        (29,210568/57^2) (30,231249/59^2) 
      };
      \addlegendentry{}% Lshape, \divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=1,mark repeat=6,green] plot coordinates {
        (5,9370/15^2) (6,18657/21^2) (7,34153/28^2) (8,58573/36^2) 
        (9,95317/45^2) (10,148561/55^2) (11,223344/66^2) (12,325628/78^2) 
        (13,462416/91^2) (14,641770/105^2) (15,872941/120^2) (16,1166516/136^2) 
        (17,1534269/153^2) (18,1989491/171^2) (19,2546948/190^2) (20,3222970/210^2) 
        (21,4035554/231^2) (22,5004434/253^2) (23,6151155/276^2) (24,7499169/300^2) 
        (25,9073894/325^2) (26,10902801/351^2) (27,13015490/378^2) (28,15443771/406^2) 
        (29,18221808/435^2) (30,21386093/465^2)
      };
      \addlegendentry{}% Simplex, \divalgo}

    \end{axis}
  \end{tikzpicture}
  \caption{Number of arithmetic operations (\textsc{2D})}
  \label{fig:basicop2D}
\end{figure*}
\begin{figure*}[htbp!]
  \centering
  \pgfplotsset{
    small,
    width=12cm,
    height=8cm,
    legend cell align=left,
    legend columns=4,
    legend style={at={(-0.05,0.94)},anchor=south
      west,font=\scriptsize,
    }
  }
  \begin{tikzpicture}[baseline]
    \begin{axis}[
      ymode=log,
      xlabel={$d$},
      xlabel style={at={(0.95,0.1)}},
      xmin=4.8,xmax=15.2,
      ymin=35,ymax=8800,
      xtick={1,...,25},
      ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,2,3,4,5,6,7,8,9,
        10,20,30,40,50,60,70,80,90,100,200,300,400,500,600,700,800,900,
        1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,20000},
      yticklabels={},
      extra y ticks={0.1,0.5,1,5,10,50,100,500,1000,5000,10000},
      extra y tick labels={0.1,0.5,1,5,10,50,100,500,1000,5000,10000},
      ylabel={\#\,Arithm. Op/(\#\,S)$^2$},
      ylabel style={at={(0.08,0.75)}},
      ]
      \addlegendimage{empty legend}
      \addlegendentry{}
      \addlegendimage{legend image with text=Rectangle}
      \addlegendentry{}
      \addlegendimage{legend image with text=\textsc{L} shape}
      \addlegendentry{}
      \addlegendimage{legend image with text=Simplex}
      \addlegendentry{}

      \addlegendimage{empty legend}
      \addlegendentry{\sFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=3,mark repeat=3,dashed,red] plot coordinates {
        (5,145790/20^2) (6,1213257/36^2) (7,6052900/63^2) (8,25915409/96^2) 
        (9,49554965/108^2) (10,256850846/200^2) (11,425464350/220^2)
        (12,1075627255/288^2) 
      };
      \addlegendentry{}% Rec, \sFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=2,mark repeat=3,dashed,blue] plot coordinates {
        (5,58930/13^2) (6,197030/16^2) (7,573038/19^2) (8,1489466/22^2) 
        (9,3532520/25^2) (10,7766275/28^2) (11,16021340/31^2) (12,31309023/34^2)
        (13,58398166/37^2) (14,104598540/40^2) (15,180801970/43^2) 
      };
      \addlegendentry{}% Lshape, \sFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=1,mark repeat=3,dashed,green] plot coordinates {
        (5,107695/35^2) (6,368102/56^2) (7,1073828/84^2) (8,2774390/120^2) 
        (9,6510845/165^2) (10,14131315/220^2) (11,28747862/286^2)
        (12,55376503/364^2)
      };
      \addlegendentry{}% Simplex, \sFGLM}

      \addlegendimage{empty legend}
      \addlegendentry{\BMS}
      \addplot[thick,every mark/.append style={solid,rotate=180},
      mark=triangle*,mark phase=3,mark repeat=3,dotted,red] plot coordinates {
        (5,113816/20^2) (6,477598/36^2) (7,1820818/63^2) (8,5275639/96^2) 
        (9,7677600/108^2) (10,32891994/200^2) (11,44478509/220^2) (12,90407631/288^2) 
      };
      \addlegendentry{}% Rec, \BMS}
      \addplot[thick,every mark/.append style={solid,rotate=180},
      mark=triangle*,mark phase=2,mark repeat=3,dotted,blue] plot coordinates {
        (5,97491/13^2) (6,198434/16^2) (7,364700/19^2) (8,621569/22^2) 
        (9,999469/25^2) (10,1534360/28^2) (11,2268118/31^2) (12,3248919/34^2) 
        (13,4531623/37^2) (14,6178158/40^2) (15,8257904/43^2)      
      };
      \addlegendentry{}% Lshape, \BMS}
      \addplot[thick,every mark/.append style={solid,rotate=180},
      mark=triangle*,mark phase=1,mark repeat=3,dotted,green] plot coordinates {
        (5,380110/35^2) (6,1169668/56^2) (7,3147889/84^2) (8,7615977/120^2) 
        (9,16908231/165^2) (10,34966045/220^2) (11,68139075/286^2) (12,126240493/364^2)
      };
      \addlegendentry{}% Simplex, \BMS}

      \addlegendimage{empty legend}
      \addlegendentry{\AGbb}
      \addplot[thick,every mark/.append style={solid},
      mark=*,mark phase=3,mark repeat=3,densely dotted,red] plot coordinates {
        (5,26614/20^2) (6,111057/36^2) (7,381888/63^2) (8,1122216/96^2) 
        (9,1696681/108^2) (10,7525329/200^2) (11,10637723/220^2) (12,23062952/288^2)
      };
      \addlegendentry{}% Rec, \AGbb}
      \addplot[thick,every mark/.append style={solid},
      mark=*, mark phase=3,mark repeat=6,densely dotted,blue] plot coordinates {
        (5,15038/13^2) (6,31001/16^2) (7,57246/19^2) (8,97596/22^2) 
        (9,156572/25^2) (10,239429/28^2) (11,352192/31^2) (12,501691/34^2) 
        (13,695602/37^2) (14,942473/40^2) (15,1251769/43^2)
      };
      \addlegendentry{}% Lshape, \AGbb}
      \addplot[thick,every mark/.append style={solid},
      mark=*, mark phase=1,mark repeat=6,densely dotted,green] plot coordinates {
        (5,44833/35^2) (6,157733/56^2) (7,477786/84^2) (8,1278889/120^2) 
        (9,3098535/165^2) (10,6927441/220^2) (11,14415281/286^2) (12,28454798/364^2) 
      };
      \addlegendentry{}% Simplex, \AGbb}

      \addlegendimage{empty legend}
      \addlegendentry{\divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=3,mark repeat=3,red] plot coordinates {
        (5,17547/20^2) (6,65196/36^2) (7,218286/63^2) (8,580542/96^2) 
        (9,799578/108^2) (10,3186694/200^2)
        (11,4146968/220^2) (12,7977732/288^2) 
        (13,16120801/390^2) (14,28306397/490^2) (15,34160003/525^2)
      };
      \addlegendentry{}% Rec, \divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=2,mark repeat=3,blue] plot coordinates {
        (5,12131/13^2) (6,19919/16^2) (7,31000/19^2) (8,46210/22^2) 
        (9,66481/25^2) (10,92841/28^2) (11,126414/31^2) (12,168420/34^2) 
        (13,220175/37^2) (14,283091/40^2) (15,358676/43^2)
      };
      \addlegendentry{}% Lshape, \divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=1,mark repeat=3,green] plot coordinates {
        (5,201521/35^2) (6,616688/56^2) (7,1657736/84^2) (8,4019618/120^2) 
        (9,8950600/165^2) (10,18568195/220^2) (11,36288873/286^2)
        (12,67403361/364^2)
      };
      \addlegendentry{}% Simplex, \divalgo}

    \end{axis}
  \end{tikzpicture}
  \caption{Number of arithmetic operations (\textsc{3D})}
  \label{fig:basicop3D}
\end{figure*}


The \divalgo algorithm performs fewer arithmetic operations
than the others, for large $d$. More precisely, its
number of operations 
appears to be linear in
$(\Card{S})^2=O(\Card{S}\,(\Card{S}+\Card{\cG}))$ in fixed dimension.
\begin{description}
\item[Simplex tables:] While it seems the \AGbb and \sFGLM algorithms are the fastest
  in Figure~\ref{fig:basicop3D}, we can expect that it will not be
  the case in higher degrees where the \divalgo will be the
  fastest. This phenomenon is already observed in
  Figure~\ref{fig:basicop2D} in low degree. This
  would confirm the observed speedup in dimension $2$ to also dimension $3$.
\item[\textsc{L}-shape tables:] Although the obtained speedups
  are not negligible, the adaptive variant
  should allow us to perform even fewer operations. See Section~\ref{s:adaptive}.
\item[Rectangle tables:] While this family has the best behavior for
  the \BMS algorithm, the \divalgo algorithm has an even greater
  speedup than in the Simplex case.
\end{description}

In the following Figures~\ref{fig:basicopAdapt2D}
and~\ref{fig:basicopAdapt3D}, we compare the number of operations
performed by the \divalgo, the \asFGLM and the \Adivalgo algorithms on
these three families. First, as we can expect, the \Adivalgo
algorithms always performs fewer operations than the \divalgo
algorithm. This happens even when giving the sharper sets of monomials $\cT[a]$ and
$\cT[b]$ for the \divalgo algorithm. Furthermore, like in the
non-adaptive case, the polynomial
arithmetic seems to be faster than the linear algebra ones. Though, it
would be interesting to compare with a less naive implementation of the
\asFGLM algorithm.

That being said, in three variables, the \asFGLM algorithm is the
better one for the \textsc{L}-shape family in small size, until the
\Adivalgo becomes the better one for bigger sizes. As the crossing
happens later in \textsc{3D} than in \textsc{2D}, it is possible that
the more variables, the bigger the degrees need to be for the
\Adivalgo algorithm to be better than the \asFGLM algorithm, for this
family. This makes the \asFGLM algorithm still a suited algorithm in
this context.

\begin{figure*}[htbp!]
  \centering
  \pgfplotsset{
    small,
    width=12cm,
    height=8cm,
    legend cell align=left,
    legend columns=4,
    legend style={at={(-0.05,0.94)},anchor=south
      west,font=\scriptsize,
    }
  }
  \begin{tikzpicture}[baseline]
    \begin{axis}[
      ymode=log,
      xlabel={$d$},
      xlabel style={at={(0.95,0.1)}},
      xmin=8.8,xmax=50.2,
      ymin=1.5,ymax=220,
      xtick={5,10,15,20,25,30,35,40,45,50},
      ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,2,3,4,5,6,7,8,9,
        10,20,30,40,50,60,70,80,90,100,200,300,400,500,600,700,800,900,
        1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,20000},
      yticklabels={},
      extra y ticks={0.1,0.5,1,5,10,50,100,500,1000,5000,10000},
      extra y tick labels={0.1,0.5,1,5,10,50,100,500,1000,5000,10000},
      ylabel={\#\,Arithm. Op/(\#\,S)$^2$},
      ylabel style={at={(0.08,0.75)}},
      ]
      \addlegendimage{empty legend}
      \addlegendentry{}
      \addlegendimage{legend image with text=Rectangle}
      \addlegendentry{}
      \addlegendimage{legend image with text=\textsc{L} shape}
      \addlegendentry{}
      \addlegendimage{legend image with text=Simplex}
      \addlegendentry{}

      \addlegendimage{empty legend}
      \addlegendentry{\divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=9,mark repeat=12,red] plot coordinates {
        (5,1942/10^2) (6,5869/18^2) (7,8251/21^2) (8,19181/32^2) 
        (9,25071/36^2) (10,49382/50^2) (11,61541/55^2) (12,108492/72^2) 
        (13,130770/78^2) (14,212964/98^2) (15,250465/105^2) (16,384335/128^2) 
        (17,443581/136^2) (18,649879/162^2) (19,738979/171^2) (20,1043251/200^2) 
        (21,1172057/210^2) (22,1605130/242^2) (23,1785421/253^2) (24,2383893/288^2) 
        (25,2629514/300^2) (26,3436233/338^2) (27,3763273/351^2) (28,4827838/392^2) 
        (29,5254802/406^2) (30,6633996/450^2) 
      };
      \addlegendentry{}% Rec, \divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=5,mark repeat=12,blue] plot coordinates {
        (5,2624/9^2) (6,3913/11^2) (7,5550/13^2) (8,7575/15^2) 
        (9,10028/17^2) (10,12949/19^2) (11,16378/21^2) (12,20355/23^2) 
        (13,24920/25^2) (14,30113/27^2) (15,35974/29^2) (16,42543/31^2) 
        (17,49860/33^2) (18,57963/35^2) (19,66898/37^2) (20,76699/39^2) 
        (21,87408/41^2) (22,99065/43^2) (23,111710/45^2) (24,125383/47^2) 
        (25,140124/49^2) (26,155973/51^2) (27,172970/53^2) (28,191155/55^2) 
        (29,210568/57^2) (30,231249/59^2) 
      };
      \addlegendentry{}% Lshape, \divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=1,mark repeat=12,green] plot coordinates {
        (5,9370/15^2) (6,18657/21^2) (7,34153/28^2) (8,58573/36^2) 
        (9,95317/45^2) (10,148561/55^2) (11,223344/66^2) (12,325628/78^2) 
        (13,462416/91^2) (14,641770/105^2) (15,872941/120^2) (16,1166516/136^2) 
        (17,1534269/153^2) (18,1989491/171^2) (19,2546948/190^2) (20,3222970/210^2) 
        (21,4035554/231^2) (22,5004434/253^2) (23,6151155/276^2) (24,7499169/300^2) 
        (25,9073894/325^2) (26,10902801/351^2) (27,13015490/378^2) (28,15443771/406^2) 
        (29,18221808/435^2) (30,21386093/465^2)
      };
      \addlegendentry{}% Simplex, \divalgo}

      \addlegendimage{empty legend}
      \addlegendentry{\asFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=9,mark repeat=12,loosely dashed,red] plot coordinates {
        (5,337/10^2) (6,1595/18^2) (7,2355/21^2) (8,7147/32^2) 
        (9,9871/36^2) (10,24599/50^2) (11,32254/55^2) (12,69587/72^2) 
        (13,87739/78^2) (14,170015/98^2) (15,208053/105^2) (16,371335/128^2) 
        (17,443935/136^2) (18,742787/162^2) (19,871616/171^2) (20,1384599/200^2) 
        (21,1600259/210^2) (22,2436147/242^2) (23,2780359/253^2) (24,4085075/288^2) 
        (25,4613103/300^2) (26,6577375/338^2) (27,7360690/351^2) (28,10228427/392^2) 
        (29,11357611/406^2) (30,15434999/450^2) (31,17022889/465^2) (32,22688207/512^2) 
        (33,24873279/528^2) (34,32587435/578^2) (35,35537428/595^2) (36,45855215/648^2) 
        (37,49770995/666^2) (38,63353067/722^2) (39,68472731/741^2) (40,86098299/800^2) 
        (41,92701519/820^2) (42,115281767/882^2) (43,123694374/903^2)
        (44,152286595/968^2) 
        (45,162885403/990^2) (46,198707855/1058^2)
        (47,211925725/1081^2) (48,256373207/1152^2) 
        (49,272704351/1176^2) (50,327364499/1250^2) 
      };
      \addlegendentry{}% Rec, \asFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=5,mark repeat=12,loosely dashed,blue] plot coordinates {
        (5,342/9^2) (6,517/11^2) (7,748/13^2) (8,1043/15^2) 
        (9,1410/17^2) (10,1857/19^2) (11,2392/21^2) (12,3023/23^2) 
        (13,3758/25^2) (14,4605/27^2) (15,5572/29^2) (16,6667/31^2) 
        (17,7898/33^2) (18,9273/35^2) (19,10800/37^2) (20,12487/39^2) 
        (21,14342/41^2) (22,16373/43^2) (23,18588/45^2) (24,20995/47^2) 
        (25,23602/49^2) (26,26417/51^2) (27,29448/53^2) (28,32703/55^2) 
        (29,36190/57^2) (30,39917/59^2) (31,43892/61^2) (32,48123/63^2) 
        (33,52618/65^2) (34,57385/67^2) (35,62432/69^2) (36,67767/71^2) 
        (37,73398/73^2) (38,79333/75^2) (39,85580/77^2) (40,92147/79^2) 
        (41,99042/81^2) (42,106273/83^2) (43,113848/85^2) (44,121775/87^2) 
        (45,130062/89^2) (46,138717/91^2) (47,147748/93^2) (48,157163/95^2) 
        (49,166970/97^2) (50,177177/99^2) 
      };
      \addlegendentry{}% Lshape, \asFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=1,mark repeat=12,loosely dashed,green] plot coordinates {
        (5,342/9^2) (6,517/11^2) (7,748/13^2) (8,1043/15^2) 
        (9,1410/17^2) (10,1857/19^2) (11,2392/21^2) (12,3023/23^2) 
        (13,3758/25^2) (14,4605/27^2) (15,5572/29^2) (16,6667/31^2) 
        (17,7898/33^2) (18,9273/35^2) (19,10800/37^2) (20,12487/39^2) 
        (21,14342/41^2) (22,16373/43^2) (23,18588/45^2) (24,20995/47^2) 
        (25,23602/49^2) (26,26417/51^2) (27,29448/53^2) (28,32703/55^2) 
        (29,36190/57^2) (30,39917/59^2) (31,43892/61^2) (32,48123/63^2) 
        (33,52618/65^2) (34,57385/67^2) (35,62432/69^2) (36,67767/71^2) 
        (37,73398/73^2) (38,79333/75^2) (39,85580/77^2) (40,92147/79^2) 
        (41,99042/81^2) (42,106273/83^2) (43,113848/85^2) (44,121775/87^2) 
        (45,130062/89^2) (46,138717/91^2) (47,147748/93^2) (48,157163/95^2) 
        (49,166970/97^2) (50,177177/99^2) 
      };
      \addlegendentry{}% Simplex, \asFGLM}

      \addlegendimage{empty legend}
      \addlegendentry{\Adivalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=9,mark repeat=12,dashdotted,red] plot coordinates {
        (5,1082/10^2) (6,2670/18^2) (7,3415/21^2) (8,6859/32^2) 
        (9,8389/36^2) (10,14863/50^2) (11,17611/55^2) (12,28561/72^2) 
        (13,33058/78^2) (14,50273/98^2) (15,57150/105^2) (16,82669/128^2) 
        (17,92655/136^2) (18,128878/162^2) (19,142803/171^2) (20,192362/200^2) 
        (21,211149/210^2) (22,277061/242^2) (23,301742/253^2) (24,387227/288^2) 
        (25,418920/300^2) (26,527614/338^2) (27,567555/351^2) (28,703260/392^2) 
        (29,752758/406^2) (30,919725/450^2)
      };
      \addlegendentry{}% Rec, \Adivalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=5,mark repeat=12,dashdotted,blue] plot coordinates {
        (5,1284/9^2) (6,1711/11^2) (7,2196/13^2) (8,2739/15^2) 
        (9,3340/17^2) (10,3999/19^2) (11,4716/21^2) (12,5491/23^2) 
        (13,6324/25^2) (14,7215/27^2) (15,8164/29^2) (16,9171/31^2) 
        (17,10236/33^2) (18,11359/35^2) (19,12540/37^2) (20,13779/39^2) 
        (21,15076/41^2) (22,16431/43^2) (23,17844/45^2) (24,19315/47^2) 
        (25,20844/49^2) (26,22431/51^2) (27,24076/53^2) (28,25779/55^2) 
        (29,27540/57^2) (30,29359/59^2) (31,31236/61^2) (32,33171/63^2) 
        (33,35164/65^2) (34,37215/67^2) (35,39324/69^2) (36,41491/71^2) 
        (37,43716/73^2) (38,45999/75^2) (39,48340/77^2) (40,50739/79^2)
      };
      \addlegendentry{}% Lshape, \Adivalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=1,mark repeat=12,dashdotted,green] plot coordinates {
        (5,4006/15^2) (6,6950/21^2) (7,11260/28^2) (8,17306/36^2) 
        (9,25487/45^2) (10,36253/55^2) (11,50097/66^2) (12,67555/78^2) 
        (13,89206/91^2) (14,115672/105^2) (15,147618/120^2) (16,185752/136^2)
        (17,230825/153^2) (18,283629/171^2) (19,345006/190^2) (20,415833/210^2) 
        (21,497028/231^2) (22,589564/253^2) (23,694455/276^2) (24,812730/300^2) 
        (25,945507/325^2) (26,1093928/351^2) (27,1259155/378^2)
      };
      \addlegendentry{}% Simplex, \Adivalgo}
    \end{axis}
  \end{tikzpicture}
  \caption{Number of arithmetic operations, for the adaptive variants,
    compared with the \divalgo algorithm (\textsc{2D})}
  \label{fig:basicopAdapt2D}
\end{figure*}
\begin{figure*}[htbp!]
  \centering
  \pgfplotsset{
    small,
    width=12cm,
    height=8cm,
    legend cell align=left,
    legend columns=4,
    legend style={at={(-0.05,0.94)},anchor=south
      west,font=\scriptsize,
    }
  }
  \begin{tikzpicture}[baseline]
    \begin{axis}[
      ymode=log,
      xlabel={$d$},
      xlabel style={at={(0.95,0.1)}},
      xmin=4.8,xmax=20.2,
      ymin=3.5,ymax=880,
      xtick={1,...,25},
      ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,2,3,4,5,6,7,8,9,
        10,20,30,40,50,60,70,80,90,100,200,300,400,500,600,700,800,900,
        1000,2000,3000,4000,5000,6000,7000,8000,9000,10000,20000},
      yticklabels={},
      extra y ticks={0.1,0.5,1,5,10,50,100,500,1000,5000,10000},
      extra y tick labels={0.1,0.5,1,5,10,50,100,500,1000,5000,10000},
      ylabel={\#\,Arithm. Op/(\#\,S)$^2$},
      ylabel style={at={(0.08,0.75)}},
      ]
      \addlegendimage{empty legend}
      \addlegendentry{}
      \addlegendimage{legend image with text=Rectangle}
      \addlegendentry{}
      \addlegendimage{legend image with text=\textsc{L} shape}
      \addlegendentry{}
      \addlegendimage{legend image with text=Simplex}
      \addlegendentry{}

      \addlegendimage{empty legend}
      \addlegendentry{\divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=3,mark repeat=3,red] plot coordinates {
        (5,17547/20^2) (6,65196/36^2) (7,218286/63^2) (8,580542/96^2) 
        (9,799578/108^2) (10,3186694/200^2)
      };
      \addlegendentry{}% Rec, \divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=2,mark repeat=3,blue] plot coordinates {
        (5,12131/13^2) (6,19919/16^2) (7,31000/19^2) (8,46210/22^2) 
        (9,66481/25^2) (10,92841/28^2) (11,126414/31^2) (12,168420/34^2) 
        (13,220175/37^2) (14,283091/40^2) (15,358676/43^2)
      };
      \addlegendentry{}% Lshape, \divalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=1,mark repeat=3,green] plot coordinates {
        (5,201521/35^2) (6,616688/56^2) (7,1657736/84^2) (8,4019618/120^2) 
        (9,8950600/165^2) (10,18568195/220^2) (11,36288873/286^2)
        (12,67403361/364^2)
      };
      \addlegendentry{}% Simplex, \divalgo}

      \addlegendimage{empty legend}
      \addlegendentry{\asFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=3,mark repeat=3,loosely dashed,red] plot coordinates {
        (5,2132/20^2) (6,9923/36^2) (7,47318/63^2) (8,159544/96^2) 
        (9,225344/108^2) (10,1379580/200^2) (11,1831620/220^2) (12,4076069/288^2) 
        (13,10052631/390^2) (14,19865227/490^2) (15,24417922/525^2) (16,76100044/768^2) 
        (17,91250252/816^2) (18,154027835/972^2) (19,287286381/1197^2)
        (20,459286352/1400^2) 
      };
      \addlegendentry{}% Rec, \asFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=2,mark repeat=3,loosely dashed,blue] plot coordinates {
        (5,998/13^2) (6,1521/16^2) (7,2224/19^2) (8,3134/22^2) 
        (9,4278/25^2) (10,5683/28^2) (11,7376/31^2) (12,9384/34^2) 
        (13,11734/37^2) (14,14453/40^2) (15,17568/43^2) (16,21106/46^2) 
        (17,25094/49^2) (18,29559/52^2) (19,34528/55^2) (20,40028/58^2)
      };
      \addlegendentry{}% Lshape, \asFGLM}
      \addplot[thick,every mark/.append style={solid},
      mark=triangle*,mark phase=1,mark repeat=3,loosely dashed,green] plot coordinates {
        (5,22575/35^2) (6,78848/56^2) (7,237160/84^2) (8,633100/120^2) 
        (9,1534225/165^2) (10,3433100/220^2) (11,7186608/286^2) (12,14216930/364^2) 
        (13,26792675/455^2) (14,48412000/560^2) (15,84313200/680^2) (16,142142168/816^2) 
        (17,232810325/969^2) (18,371581100/1140^2)
        (19,579427800/1330^2) (20,884710750/1540^2)
      };
      \addlegendentry{}% Simplex, \asFGLM}

      \addlegendimage{empty legend}
      \addlegendentry{\Adivalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=3,mark repeat=3,dashdotted,red] plot coordinates {
        (5,3958/20^2) (6,10622/36^2) (7,28635/63^2) (8,61500/96^2) 
        (9,76420/108^2) (10,240192/200^2) (11,287898/220^2) (12,480057/288^2)
      };
      \addlegendentry{}% Rec, \Adivalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=2,mark repeat=3,dashdotted,blue] plot coordinates {
        (5,3181/13^2) (6,4225/16^2) (7,5416/19^2) (8,6754/22^2) 
        (9,8239/25^2) (10,9871/28^2) (11,11650/31^2) (12,13576/34^2) 
        (13,15649/37^2) (14,17869/40^2) (15,20236/43^2) (16,22750/46^2) 
        (17,25411/49^2) (18,28219/52^2) (19,31174/55^2) (20,34276/58^2)
      };
      \addlegendentry{}% Lshape, \Adivalgo}
      \addplot[thick,every mark/.append style={solid},
      mark=square*,mark phase=1,mark repeat=3,dashdotted,green] plot coordinates {
        (5,38330/35^2) (6,91307/56^2) (7,193807/84^2) (8,377611/120^2)
      };
      \addlegendentry{}% Simplex, \Adivalgo}
    \end{axis}
  \end{tikzpicture}
  \caption{Number of arithmetic operations, for the adaptive variants,
    compared with the \divalgo algorithm (\textsc{3D})}
  \label{fig:basicopAdapt3D}
\end{figure*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

